Socially Guided Intrinsic Motivation for Robot Learning of Motor Skills

This paper presents a technical approach to robot learning of motor skills which combines active intrinsically motivated learning with imitation learning. Our architecture, called SGIM-D, allows efficient learning of high-dimensional continuous sensorimotor inverse models in robots, and in particular learns distributions of parameterised motor policies that solve a corresponding distribution of parameterised goals/tasks. This is made possible by the technical integration of imitation learning techniques within an algorithm for learning inverse models that relies on active goal babbling. After reviewing social learning and intrinsic motivation approaches to action learning, we describe the general framework of our algorithm, before detailing its architecture. In an experiment where a robot arm has to learn to use a flexible fishing line , we illustrate that SGIM-D efficiently combines the advantages of social learning and intrinsic motivation and benefits from human demonstration properties to learn how to produce varied outcomes in the environment, while developing more precise control policies in large spaces.

==> PseudoCodeExecute.tex <==

\begin{algorithmbis}[\textsf{ [$Memo,y$] = Execute}($c, \theta$) \\ Set context $c$ and perform policy parameters $\theta $ ] \label{alg:Execute}
\begin{algorithmic}[1]
\STATE{ Initialise robot at $c $  }
\STATE{Perform policy of parameters $\theta$.}
\STATE{Measure outcome $\tau$ in the task space} 
\STATE{Update $Memo$ with $(c, \theta,\tau) $ }	  
\STATE{$flagInteraction  \gets $ check for a teacher's demonstration}
\RETURN  $Memo, \tau$
\end{algorithmic}
\end{algorithmbis}


==> PseudoCodeExploration.tex <==
 \begin{algorithmbis}[\textsf{[$Memo$] = Goal-Directed Policy Optimization($c,\tau_g, L^{-1}$) \\ Search for policies to reach $\tau_g$ in context $c$ while building model}] 
 \label{alg:PseudoCodeExploration}
\begin{algorithmic}[1]
   \STATE{Search in $Memo$ for the  $\tau_{close}$ closest to $\tau_g$}
	        \STATE{ $mLow \gets$  mode \textit{global-exploration} or \textit{local-optimization} with probability   $\propto J(\tau_{close}, \tau_g)$}
  \IF{ $mLow$ =  \textit{global-exploration} }
	        \STATE{Action parameter $a \gets$  random movement parameters}   \label{line:randomMovement}
	       % \STATE{ Initialise robot at $(x_{org},y_{org}) $ }
	        \STATE{$[Memo,y] \gets $  \textsf{ Execute}($c, \theta$)} 
	       % \STATE{Measure new state $(x_2,y_2)$  and memorise $(x_{org},y_{org}, a,x_2,y_2)$ }
	  \ELSIF{ $mLow$ =   \textit{local-optimization}}
	     \STATE{\textsf{LocalOptimization}($c,\tau_g, L^{-1}$) }                                \label{line:localOptimisation}
	  \ENDIF
\RETURN{$Memo$}
\end{algorithmic}
\end{algorithmbis}

==> PseudoCodeImitation.tex <==
 \begin{algorithmbis}[\textsf{ [$Memo$] = Imitate Policy($\theta_{d},c$)}] \label{alg:PseudoCodeImitation}
\begin{algorithmic}[1]
\STATE {{\bfseries Input:} $nIm$ : duration of the imitation phase;}
\STATE {{\bfseries Input:} thresholds:  $\epsilon_{max}$; }
  	\FOR{$nbImitate$ times}
	\STATE{$\theta_{rand} \gets$  random vector such that $|\theta_{rand}|< \epsilon_{max}$}   \label{line:randImitate} 
	\STATE{$\theta \gets \theta_{d} + \theta_{rand}$  }
	\STATE{$Memo,\tau \gets $ \textsf{ Execute} ($c,\theta$)}
	\ENDFOR
\RETURN{$Memo$}
\end{algorithmic}
\end{algorithmbis}

==> PseudoCodeLocalData.tex <==
\begin{algorithmbis}[\textsf{ [$K_{l_{best}} $] = LocalData}($ \tau_g,Memo$) \\ Retrieve from the memory $Memo$ experiences in the locality of $\tau_g$  ] \label{alg:LocalData}
\begin{algorithmic}[1]
\STATE{ {\bfseries input}: thresholds distM, distN, $\sigma$ }
\STATE{Get from the memory the nearest neighbours of $\tau_g$: }
\STATE{$ H \gets \{(\tau_h, \theta_h) \in Memo |  \left\{
\begin{array}{rl}
J(\tau_h,\tau_g) <distM & \\
J(\tau_h,\tau_g) < J(\tau,\tau_g) , \forall (a,y) \in Memo - H\\ 
 \end{array} \right.
 \} 
 $                  \label{line:localDataH} }
\STATE{$\forall (\theta_h,\tau_h) \in L$, $K_l \gets \{(\theta,\tau)\in Memo| ||\theta-\theta_h|< distN \} $ }                                    \label{line:localDataK}
\STATE{Select the best locality :$ l_{best} \gets argmin(\textsf{LocalQuality}(K_l,\tau_g) $)}  \label{line:localDataR}
\RETURN{ $K_{l_{best}} $}
\end{algorithmic}
\end{algorithmbis}


==> PseudoCodeSGIMD.tex <==
\begin{algorithmbis}[\textsf{SGIM-D}]\label{alg:PseudoCodeSGIMD}
\begin{algorithmic}[1]
\STATE  {\bfseries Initialization:} $\mathcal{R } \gets $  singleton ${C \times T}$
\STATE  {\bfseries Initialization:}$flagInteraction  \gets false$
\STATE  {\bfseries Initialization:} $Memo \gets$  empty episodic memory (collection of episodes of reached outcome $\tau$ with policy parameter $\theta$ in context $c$, $(c,\theta,\tau)$) 


\LOOP
  \IF{$flagInteraction $}
  \STATE{\textbf{\underline{Social Learning Regime}}}
\REPEAT
  \STATE{$(c_{d}, \theta_{d},  \tau_{d}) \gets \textsf{ Correspondence} $ of the teacher's demonstration } \label{line:correspondance}
  \STATE{\textsf{Emulate Goal}: $\tau_g \gets \tau_{d}$  \label{line:emulate}}
          \STATE{ $Memo \gets$ {\textsf{Imitate Policy}} ($\theta_{d},c$) }
         \STATE{Update $L^{-1}$ with collected data $Memo$} 
\UNTIL{End of social interaction}

  \ELSE
  \STATE{ \textbf{\underline{Intrinsic Motivation Regime}}}
       \STATE{Measure current configuration $c$}	
       \STATE{$\tau_g \gets $ \textsf{Decide a goal} with a probability proportional to its associated expected competence progress   \label{line:decideGoal}}
       
	\REPEAT

	         \STATE{ $Memo \gets {\textsf{Goal-Directed Policy Optimisation}}(c,\tau_g, L^{-1})$  }
         \STATE{Update $L^{-1}$ with collected data $Memo$}

	      	       
\UNTIL{Terminate reaching of $\tau_g$}
\ENDIF


  \STATE{ $\mathcal{R } \gets $ Update $\textsf{Goal Interest Mapping}(\mathcal{R },Memo,c,\tau_g)$   \label{line:goalInterestMapping}}
\ENDLOOP	  
\end{algorithmic}
\end{algorithmbis}

==> PseudoCodeUpdateRegions.tex <==
\begin{algorithmbis}[\textsf{ [$\mathcal{R}$] = UpdateRegions}($\mathcal{R}, (c,\tau),\gamma$) ] \label{alg:UpdateRegions}
\begin{algorithmic}[1]
\STATE {\bfseries input:} $\mathcal{R}$: set of regions and corresponding $interest$.
\STATE {\bfseries input:} $(c,\tau)$: context and effect of the learning exemplar.
\STATE {\bfseries input:} $\gamma$: competence at reaching $\tau$ in context $c$.
\STATE {\bfseries parameter}: $g_{Max}$ : the maximal number of elements inside a region.
\STATE {\bfseries parameter:} $\zeta$ : a time window used to compute the interest.
\STATE{Find the region $R_n$ in $\mathcal{R}$ such that $(c,\tau) \in R_n$.}
\STATE{Add $\gamma$ in $R_n$.}
\STATE{Compute the new value of $interest_n$ of $R_n$ according to each $(c_i,\tau_i) \in R_n$ of competence $\gamma_i$ such that:} 
\begin{center}
\STATE{$interest_n =  \frac{\left| \left(\displaystyle \sum_{i=| {R}_n|-\zeta}^{|{R}_n|-\frac{\zeta}{2}} \gamma_{i} \right) - \left(\displaystyle \sum_{i=|{R}_n|-\frac{\zeta}{2}}^{|{R}_n|} \gamma_{i} \right) \right|}{\zeta}$}
\end{center}
\IF{ $|R_n| > g_{max}$}
\STATE{Split $R_n$. }
\ENDIF
\RETURN $\mathcal{R}$
\end{algorithmic}
\end{algorithmbis}

